Sequential Break-Point Detection in Stationary Time Series: An Application to Monitoring Economic Indicators

Monitoring economic conditions and financial stability with an early warning system serves as a prevention mechanism for unexpected economic events. In this paper, we investigate the statistical performance of sequential break-point detectors for stationary time series regression models with extensive simulation experiments. We employ an online sequential scheme for monitoring economic indicators from the European as well as the American financial markets that span the period during the 2008 financial crisis. Our results show that the performance of these tests applied to stationary time series regressions such as the AR(1) as well as the AR(1)-GARCH(1,1) depend on the severity of the break as well as the location of the break-point within the out-of-sample period. Consequently, our study provides some useful insights to practitioners for sequential break-point detection in economic and financial conditions.

==> (inline-0) <==
\begin{tabular}{cccccccccccccc}
    \hline
    \multicolumn{2}{c}{\textbf{Financial Series}} & \multicolumn{3}{c}{\textbf{NFCI}} & \multicolumn{3}{c}{\textbf{NFCI Risk}} & \multicolumn{3}{c}{\textbf{NFCI Credit}} & \multicolumn{3}{c}{\textbf{NFCI Leverage}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root testing}} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root test}} & -2.4353 & 0.3603 & -     & -2.3092 &  0.4266 & -     & -2.6303 &  0.2674 &       & -2.7444 & 0.2201 & - \\
    \multicolumn{2}{c}{\textbf{Break point UR test}} & -5.0919 & 0.0632* & Jun-07 & -4.9359 & 0.0895* & Jul-07 & -4.5937 & 0.1957 & Jun-07 & -4.0863 & 0.4644 & May-07 \\
    \multicolumn{14}{c}{\textbf{}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Model Estimation }} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} \\
    \hline
    \multirow{2}[2]{*}{Regression model } & $\mu$ & -0.0128 & 0.0238 & 0.5901 & -0.0155 & 0.0232 & 0.5053 & -0.0065 & 0.0186 & 0.7269 & -0.0084 & 0.0218 & 0.6987 \\
          & $\rho$ & 0.9682 & 0.0302 & *** & 0.9647 & 0.0280 & *** & 0.9744 & 0.0264 & *** & 0.9755 & 0.0253 & *** \\
    \multicolumn{14}{c}{} \\
    \hline
    \multicolumn{2}{c}{\textbf{Retrospective Monitoring}} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Historical F-test} & 52.9011 & *** & Nov-08 & 51.7599 & *** & Oct-08 & 57.1660 & *** & Nov-08 & 45.6390 & *** & Dec-08 \\
    \hline
    \multicolumn{2}{c}{\textbf{Sequential Monitoring}} & \multicolumn{12}{c}{\textbf{}} \\
    \hline
    \multicolumn{14}{c}{\textbf{Regression model }} \\
    \hline
    \multicolumn{2}{c}{\textbf{Bai-Perron}} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Schwarz} & \multicolumn{2}{c}{-3.8446} & Dec-08 & \multicolumn{2}{c}{-3.7786} & Nov-08 & \multicolumn{2}{c}{-4.1695} & Dec-08 & \multicolumn{2}{c}{-3.3857} & Dec-08 \\
    \multicolumn{2}{c}{LWZ } & \multicolumn{2}{c}{-3.7062} & Dec-08 & \multicolumn{2}{c}{-3.6402} & Nov-08 & \multicolumn{2}{c}{-4.0002} & Dec-08 & \multicolumn{2}{c}{-3.2329} & Jan-09 \\
    \hline
    \multicolumn{2}{c}{\textbf{Standard Process}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM-SQ} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \hline
    \multicolumn{2}{c}{\textbf{Efp}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM} & \multicolumn{3}{c}{b3 = Sep 2008} & \multicolumn{3}{c}{b3 = Sep 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \multicolumn{2}{c}{OLS-MOSUM} & \multicolumn{3}{c}{b3 = Sep 2008} & \multicolumn{3}{c}{b3 = Sep 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \multicolumn{2}{c}{Recursive Estimates} & \multicolumn{3}{c}{b3 = Mar 2008} & \multicolumn{3}{c}{b3 = Mar 2008} & \multicolumn{3}{c}{b3 = Sep 2008} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \multicolumn{2}{c}{Moving Estimates} & \multicolumn{3}{c}{b3 = Dec 2007} & \multicolumn{3}{c}{b3 = Dec 2007} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \hline
    \end{tabular}
\begin{tabular}{ccccccccccc}
    \hline
    \multicolumn{2}{c}{\textbf{Financial Series}} & \multicolumn{3}{c}{\textbf{STLFSI}} & \multicolumn{3}{c}{\textbf{CFSI}} & \multicolumn{3}{c}{\textbf{KCFSI}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root testing}} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root test}} & -2.8186 & 0.1923 & -     & -3.2224 &  0.0829* & -     & -3.1915 &  0.0890* & - \\
    \multicolumn{2}{c}{\textbf{Break point UR test}} & -4.8187 & <0.05* & Oct-08 & -4.5245 &  0.2266 & Jun-07 & -4.7452 & 0.1418 & Jun-07 \\
    \multicolumn{11}{c}{\textbf{}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Model Estimation }} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} \\
    \hline
    \multirow{2}[2]{*}{Regression model } & $\mu$ & -0.0106 & 0.0245 & 0.6668 & 0.0325 & 0.0319 & 0.3089 & 0.0045 & 0.0275 & 0.8690 \\
          & $\rho$ & 0.9605 & 0.0192 & ***   & 0.8973 & 0.0283 & ***   & 0.9495 & 0.0260 & *** \\
    \multicolumn{11}{c}{} \\
    \hline
    \multicolumn{2}{c}{\textbf{Retrospective Monitoring}} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Regression model } & 29.9595 & ***   & Oct-08 & 10.7160 & 0.0712* & Feb-02 & 28.5525 & ***   & Oct-08 \\
    \hline
    \multicolumn{2}{c}{\textbf{Sequential Monitoring}} & \multicolumn{9}{c}{\textbf{}} \\
    \hline
    \multicolumn{11}{c}{\textbf{Regression model }} \\
    \hline
    \multicolumn{2}{c}{\textbf{Bai-Perron}} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Schwarz} & \multicolumn{2}{c}{-2.4372} & Nov-08 & \multicolumn{2}{c}{-1.6756} &       & \multicolumn{2}{c}{-2.1256} & Nov-08 \\
    \multicolumn{2}{c}{LWZ } & \multicolumn{2}{c}{-2.2664} &       & \multicolumn{2}{c}{-1.6203} &       & \multicolumn{2}{c}{-1.9646} &  \\
    \hline
    \multicolumn{2}{c}{\textbf{Standard Process}} & \multicolumn{9}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM-SQ} & \multicolumn{3}{c}{b3 = Jun 2009} & \multicolumn{3}{c}{b3 = Apr 2007} & \multicolumn{3}{c}{b1 = Apr-2009} \\
    \hline
    \multicolumn{2}{c}{\textbf{Efp}} & \multicolumn{9}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = NA} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \multicolumn{2}{c}{OLS-MOSUM} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = NA} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \multicolumn{2}{c}{Recursive Estimates} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Nov 2008} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \multicolumn{2}{c}{Moving Estimates} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Mar 2008} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \hline
    \end{tabular}
\begin{tabular}{cccccccccccccc}
    \hline
    \multicolumn{2}{c}{\multirow{4}[2]{*}{\textbf{Financial Series}}} & \multicolumn{3}{c}{\textbf{BofA Merrill Lynch US }} &       &       &       & \multicolumn{3}{c}{\textbf{}} &       &       &  \\
    \multicolumn{2}{c}{} & \multicolumn{3}{c}{\textbf{Corporate 3-5 Year }} & \multicolumn{3}{c}{\textbf{Ted Spread}} & \multicolumn{3}{c}{\textbf{Moody's Seasoned Baa }} & \multicolumn{3}{c}{\textbf{CBOE Volatility Index}} \\
    \multicolumn{2}{c}{} & \multicolumn{3}{c}{\textbf{Option-Adjusted Spread}} & \multicolumn{3}{c}{\textbf{}} & \multicolumn{3}{c}{\textbf{Corporate Bond Yield }} & \multicolumn{3}{c}{\textbf{}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root testing}} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root test}} & -2.9692 & 0.1435 & -     & -2.9528 & 0.1484 & -     & -3.2782 &  0.0728* & -     & -3.5043 & ** & - \\
    \multicolumn{2}{c}{\textbf{Break point UR test}} & -4.6666 &  0.1681 & Oct-07 & -5.4659 & <0.05** & Oct-08 & -4.6934 &  0.1596 & Oct-07 & -5.7877 & ***   & Jun-07 \\
    \multicolumn{14}{c}{\textbf{}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Model Estimation }} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} \\
    \hline
    \multirow{2}[2]{*}{Regression model } & $\mu$ & 0.0458 & 0.0374 & 0.2218 & 0.0556 & 0.0172 & ***   & 0.0962 & 0.0600 & 0.1104 & 2.425 & 0.535 & *** \\
          & $\rho$ & 0.9709 & 0.0360 & ***   & 0.8773 & 0.0144 & ***   & 0.9647 & 0.0249 & ***   & 0.881 & 0.022 & *** \\
    \multicolumn{14}{c}{} \\
    \hline
    \multicolumn{2}{c}{\textbf{Retrospective Monitoring}} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Regression model } & 64.3073 & ***   & Dec-08 & 39.7279 & ***   & Oct-08 & 77.1301 & ***   & Jul-01 & 41.9557 & ***   & Sep-01 \\
    \hline
    \multicolumn{2}{c}{\textbf{Sequential Monitoring}} & \multicolumn{12}{c}{\textbf{}} \\
    \hline
    \multicolumn{14}{c}{\textbf{Regression model }} \\
    \hline
    \multicolumn{2}{c}{\textbf{Bai-Perron}} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Schwarz} & \multicolumn{2}{c}{-3.0083} & Jan-09 & \multicolumn{2}{c}{-3.2608} & Nov-08 & \multicolumn{2}{c}{-3.2460} & Jan-09 & \multicolumn{2}{c}{2.7803} & Dec-08 \\
    \multicolumn{2}{c}{LWZ } & \multicolumn{2}{c}{-2.8694} & Jan-09 & \multicolumn{2}{c}{-3.1227} & Nov-08 & \multicolumn{2}{c}{-3.0779} &       & \multicolumn{2}{c}{2.8355} &  \\
    \hline
    \multicolumn{2}{c}{\textbf{Standard Process}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM-SQ} & \multicolumn{3}{c}{b3 = Dec 2008} & \multicolumn{3}{c}{b3 = Nov 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \hline
    \multicolumn{2}{c}{\textbf{Efp}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Mar 2006} & \multicolumn{3}{c}{b3 = Apr 2004} \\
    \multicolumn{2}{c}{OLS-MOSUM} & \multicolumn{3}{c}{b3 = Sep 2005} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2005} & \multicolumn{3}{c}{b3 = Jul 2005} \\
    \multicolumn{2}{c}{Recursive Estimates} & \multicolumn{3}{c}{b3 = Mar 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Aug 2005} & \multicolumn{3}{c}{b3 = Sep 2005} \\
    \multicolumn{2}{c}{Moving Estimates} & \multicolumn{3}{c}{b3 = Mar 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Nov 2004} & \multicolumn{3}{c}{b3 = Nov 2004} \\
    \hline
    \end{tabular}
\begin{tabular}{cccccccccccccc}
    \hline
    \multicolumn{2}{c}{\textbf{Financial Series}} & \multicolumn{3}{c}{\textbf{CISS Index}} & \multicolumn{3}{c}{\textbf{CISS Money Market}} & \multicolumn{3}{c}{\textbf{CISS Financial Market}} & \multicolumn{3}{c}{\textbf{CISS Bond Market}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root testing}} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root test}} & -2.0761 & 0.5557 & -     & -3.6279 & **    & -     & -2.4794 & 0.3381 & -     & -2.6862 & 0.2435 & - \\
    \multicolumn{2}{c}{\textbf{Break point UR test}} & -4.9578 & 0.0855* & Jul-07 & -5.7272 & ***   & Jun-07 & -4.6060 &  0.1902 & Jun-07 & -4.4741 &  0.2487 & Jun-07 \\
    \multicolumn{14}{c}{\textbf{}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Model Estimation }} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} \\
    \hline
    \multirow{2}[2]{*}{Regression model } & $\mu$ & 0.0083 & 0.0031 & ***   & 0.0051 & 0.0012 & ***   & 0.0065 & 0.0021 & ***   & 0.0034 & 0.0015 & *** \\
          & $\rho$ & 0.9577 & 0.0177 & ***   & 0.8816 & 0.0266 & ***   & 0.9435 & 0.0156 & ***   & 0.9325 & 0.0277 & *** \\
    \multicolumn{14}{c}{} \\
    \hline
    \multicolumn{2}{c}{\textbf{Retrospective Monitoring}} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Regression model } & 8.7026 & 0.1585 & Mar-09 & 34.7746 & ***   & Dec-01 & 15.3710 & ***   & Aug-01 & 22.5656 & ***   & Dec-01 \\
    \hline
    \multicolumn{2}{c}{\textbf{Sequential Monitoring}} & \multicolumn{12}{c}{\textbf{}} \\
    \hline
    \multicolumn{14}{c}{\textbf{Regression model }} \\
    \hline
    \multicolumn{2}{c}{\textbf{Bai-Perron}} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Schwarz} & \multicolumn{2}{c}{-6.0000} & -     & \multicolumn{2}{c}{-8.8618} & -     & \multicolumn{2}{c}{-7.7070} & -     & \multicolumn{2}{c}{-9.0943} & - \\
    \multicolumn{2}{c}{LWZ } & \multicolumn{2}{c}{-5.9448} & -     & \multicolumn{2}{c}{-8.8066} & -     & \multicolumn{2}{c}{-7.6518} & -     & \multicolumn{2}{c}{-9.0391} & - \\
    \hline
    \multicolumn{2}{c}{\textbf{Standard Process}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM-SQ} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = NA} & \multicolumn{3}{c}{b3 = Sep 2008} \\
    \hline
    \multicolumn{2}{c}{\textbf{Efp}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM} & \multicolumn{3}{c}{b3 = Sep 2008} & \multicolumn{3}{c}{b3 = Dec 2008} & \multicolumn{3}{c}{b3 = Jul 2011} & \multicolumn{3}{c}{b3 = NA} \\
    \multicolumn{2}{c}{OLS-MOSUM} & \multicolumn{3}{c}{b3 = Sep 2008} & \multicolumn{3}{c}{b3 = Aug 2005} & \multicolumn{3}{c}{b3 = Jun 2009} & \multicolumn{3}{c}{b3 = May 2005} \\
    \multicolumn{2}{c}{Recursive Estimates} & \multicolumn{3}{c}{b3 = Jan 2008} & \multicolumn{3}{c}{b3 = Nov 2007} & \multicolumn{3}{c}{b3 = Mar 2008} & \multicolumn{3}{c}{b3 = Mar 2008} \\
    \multicolumn{2}{c}{Moving Estimates} & \multicolumn{3}{c}{b3 = Mar 2008} & \multicolumn{3}{c}{b3 = Aug 2005} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = May 2005} \\
    \hline
    \end{tabular}
\begin{tabular}{ccccccccccccrc}
    \hline
    \multicolumn{2}{c}{\textbf{Financial Series}} & \multicolumn{3}{c}{\textbf{CISS Sovereign Stress EU}} & \multicolumn{3}{c}{\textbf{CISS Sovereign Germany}} & \multicolumn{3}{c}{\textbf{CISS Sovereign France}} & \multicolumn{3}{c}{\textbf{CISS Sovereign Finland}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root testing}} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \multicolumn{1}{c}{\textbf{p-value}} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root test}} & -0.8486 & 0.9583 & -     & -2.4107 & 0.3728 & -     & -2.4271 & 0.3644 & -     & -2.0766 & \multicolumn{1}{c}{0.5551} & - \\
    \multicolumn{2}{c}{\textbf{Break point UR test}} & -3.4594 & 0.8323 & May-07 & -4.8951 &  0.0997* & May-07 & -4.5519 &  0.2145 & Oct-07 & -4.2863 & \multicolumn{1}{l}{ 0.3444} & Jun-07 \\
    \multicolumn{14}{c}{\textbf{}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Model Estimation }} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \multicolumn{1}{c}{\textbf{HAC s.e}} & \textbf{p-value} \\
    \hline
    \multirow{2}[2]{*}{Regression model } & $\mu$ & 0.0034 & 0.0022 & 0.1228 & 0.0054 & 0.0018 & ***   & 0.0056 & 0.0018 & ***   & 0.0058 & \multicolumn{1}{c}{0.0023} & *** \\
          & $\rho$ & 0.9851 & 0.0153 & ***   & 0.9540 & 0.0270 & ***   & 0.9568 & 0.0237 & ***   & 0.9528 & \multicolumn{1}{c}{0.0337} & *** \\
    \multicolumn{14}{c}{} \\
    \hline
    \multicolumn{2}{c}{\textbf{Retrospective Monitoring}} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \multicolumn{1}{c}{\textbf{p-value}} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Regression model } & 8.4246 & 0.1763 & Dec-11 & 16.5546 & **    & Mar-08 & 12.6727 & ***   & Mar-08 & 49.5281 & \multicolumn{1}{c}{***} & Oct-08 \\
    \hline
    \multicolumn{2}{c}{\textbf{Sequential Monitoring}} & \multicolumn{12}{c}{\textbf{}} \\
    \hline
    \multicolumn{14}{c}{\textbf{Regression model }} \\
    \hline
    \multicolumn{2}{c}{\textbf{Bai-Perron}} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Schwarz} & \multicolumn{2}{c}{-7.1280} & Dec-08 & \multicolumn{2}{c}{-6.4365} & Apr-08 & \multicolumn{2}{c}{-6.4809} & Apr-08 & \multicolumn{2}{c}{-6.7569} & Nov-08 \\
    \multicolumn{2}{c}{LWZ } & \multicolumn{2}{c}{-7.0640} &       & \multicolumn{2}{c}{-6.3679} &       & \multicolumn{2}{c}{-6.4157} &       & \multicolumn{2}{c}{-6.5944} &  \\
    \hline
    \multicolumn{2}{c}{\textbf{Standard Process}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM-SQ} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Sep 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Nov 2008} \\
    \hline
    \multicolumn{2}{c}{\textbf{Efp}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM} & \multicolumn{3}{c}{b3 = Nov 2007} & \multicolumn{3}{c}{b3 = Aug 2007} & \multicolumn{3}{c}{b3 = Feb 2008} & \multicolumn{3}{c}{b3 = Apr 2008} \\
    \multicolumn{2}{c}{OLS-MOSUM} & \multicolumn{3}{c}{b3 = Dec 2007} & \multicolumn{3}{c}{b3 = Aug 2007} & \multicolumn{3}{c}{b3 = Feb 2008} & \multicolumn{3}{c}{b3 = Apr 2008} \\
    \multicolumn{2}{c}{Recursive Estimates} & \multicolumn{3}{c}{b3 = Aug 2007} & \multicolumn{3}{c}{b3 = Jul 2007} & \multicolumn{3}{c}{b3 = Dec 2007} & \multicolumn{3}{c}{b3 = Jan 2008} \\
    \multicolumn{2}{c}{Moving Estimates} & \multicolumn{3}{c}{b3 = Aug 2007} & \multicolumn{3}{c}{b3 = Jul 2007} & \multicolumn{3}{c}{b3 = Nov 2007} & \multicolumn{3}{c}{b3 = Jan 2008} \\
    \hline
    \end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr}
    \hline
    \multicolumn{3}{c}{\textbf{CISS Sovereign Austria}} & \multicolumn{3}{c}{\textbf{CISS Sovereign Belgium}} & \multicolumn{3}{c}{\textbf{CISS Sovereign Ireland}} & \multicolumn{3}{c}{\textbf{CISS Sovereign Netherlands}} & \multicolumn{3}{c}{\textbf{CISS Sovereign Italy}} \\
    \hline
    \multicolumn{1}{c}{\textbf{ADF}} & \multicolumn{1}{c}{\textbf{p-value}} & \multicolumn{1}{c}{\textbf{Date}} & \multicolumn{1}{c}{\textbf{ADF}} & \multicolumn{1}{c}{\textbf{p-value}} & \multicolumn{1}{c}{\textbf{Date}} & \multicolumn{1}{c}{\textbf{ADF}} & \multicolumn{1}{c}{\textbf{p-value}} & \multicolumn{1}{c}{\textbf{Date}} & \multicolumn{1}{c}{\textbf{ADF}} & \multicolumn{1}{c}{\textbf{p-value}} & \multicolumn{1}{c}{\textbf{Date}} & \multicolumn{1}{c}{\textbf{ADF}} & \multicolumn{1}{c}{\textbf{p-value}} & \multicolumn{1}{c}{\textbf{Date}} \\
    \hline
    \multicolumn{1}{c}{-1.8575} & \multicolumn{1}{c}{ 0.6725} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-2.0299} & \multicolumn{1}{c}{0.5809} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-1.3917} & \multicolumn{1}{c}{0.8605} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-1.9953} & \multicolumn{1}{c}{0.5997} & \multicolumn{1}{c}{-} & \multicolumn{1}{c}{-1.3276} & \multicolumn{1}{c}{0.8779} & \multicolumn{1}{c}{-} \\
    \multicolumn{1}{c}{-4.9239} & \multicolumn{1}{c}{0.0924*} & \multicolumn{1}{c}{Jun-06} & \multicolumn{1}{c}{-4.6714} & \multicolumn{1}{c}{0.1666} & \multicolumn{1}{c}{Jul-12} & \multicolumn{1}{c}{-5.3830} & \multicolumn{1}{c}{**} & \multicolumn{1}{c}{Mar-10} & \multicolumn{1}{c}{-6.5018} & \multicolumn{1}{c}{***} & \multicolumn{1}{c}{Dec-07} & \multicolumn{1}{c}{-4.7801} & \multicolumn{1}{c}{0.1299} & \multicolumn{1}{c}{May-11} \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
          \hline
    \multicolumn{1}{c}{\textbf{est}} & \multicolumn{1}{c}{\textbf{HAC s.e}} & \multicolumn{1}{c}{\textbf{p-value}} & \multicolumn{1}{c}{\textbf{est}} & \multicolumn{1}{c}{\textbf{HAC s.e}} & \multicolumn{1}{c}{\textbf{p-value}} & \multicolumn{1}{c}{\textbf{est}} & \multicolumn{1}{c}{\textbf{HAC s.e}} & \multicolumn{1}{c}{\textbf{p-value}} & \multicolumn{1}{c}{\textbf{est}} & \multicolumn{1}{c}{\textbf{HAC s.e}} & \multicolumn{1}{c}{\textbf{p-value}} & \multicolumn{1}{c}{\textbf{est}} & \multicolumn{1}{c}{\textbf{HAC s.e}} & \multicolumn{1}{c}{\textbf{p-value}} \\
    \hline
    \multicolumn{1}{c}{0.0054} & \multicolumn{1}{c}{0.0023} & \multicolumn{1}{c}{***} & \multicolumn{1}{c}{0.0072} & \multicolumn{1}{c}{0.0027} & \multicolumn{1}{c}{***} & \multicolumn{1}{c}{0.0041} & \multicolumn{1}{c}{0.0031} & \multicolumn{1}{c}{0.1777} & \multicolumn{1}{c}{0.0040} & \multicolumn{1}{c}{0.0013} & \multicolumn{1}{c}{***} & \multicolumn{1}{c}{0.0062} & \multicolumn{1}{c}{0.0029} & \multicolumn{1}{c}{**} \\
    \multicolumn{1}{c}{0.9602} & \multicolumn{1}{c}{0.0162} & \multicolumn{1}{c}{***} & \multicolumn{1}{c}{0.9567} & \multicolumn{1}{c}{0.0204} & \multicolumn{1}{c}{***} & \multicolumn{1}{c}{0.9836} & \multicolumn{1}{c}{0.0171} & \multicolumn{1}{c}{***} & \multicolumn{1}{c}{0.9689} & \multicolumn{1}{c}{0.0240} & \multicolumn{1}{c}{***} & \multicolumn{1}{c}{0.9756} & \multicolumn{1}{c}{0.0234} & \multicolumn{1}{c}{***} \\
          &       &       &       &       &       &       &       &       &       &       &       &       &       &  \\
          \hline
    \multicolumn{1}{c}{\textbf{F-test}} & \multicolumn{1}{c}{\textbf{p-value}} & \multicolumn{1}{c}{\textbf{Date}} & \multicolumn{1}{c}{\textbf{F-test}} & \multicolumn{1}{c}{\textbf{p-value}} & \multicolumn{1}{c}{\textbf{Date}} & \multicolumn{1}{c}{\textbf{F-test}} & \multicolumn{1}{c}{\textbf{p-value}} & \multicolumn{1}{c}{\textbf{Date}} & \multicolumn{1}{c}{\textbf{F-test}} & \multicolumn{1}{c}{\textbf{p-value}} & \multicolumn{1}{c}{\textbf{Date}} & \multicolumn{1}{c}{\textbf{F-test}} & \multicolumn{1}{c}{\textbf{p-value}} & \multicolumn{1}{c}{\textbf{Date}} \\
    \hline
    \multicolumn{1}{c}{17.1720} & \multicolumn{1}{c}{***} & \multicolumn{1}{c}{Jan-12} & \multicolumn{1}{c}{40.0794} & \multicolumn{1}{c}{***} & \multicolumn{1}{c}{Jan-12} & \multicolumn{1}{c}{13.7620} & \multicolumn{1}{c}{***} & \multicolumn{1}{c}{Jul-11} & \multicolumn{1}{c}{20.0085} & \multicolumn{1}{c}{***} & Oct-10 & \multicolumn{1}{c}{19.4324} & \multicolumn{1}{c}{***} & \multicolumn{1}{c}{Oct-13} \\
    \multicolumn{15}{c}{\textbf{}} \\
    \textbf{} & \textbf{} & \textbf{} & \textbf{} & \textbf{} & \textbf{} & \textbf{} & \textbf{} & \textbf{} & \textbf{} & \textbf{} & \textbf{} & \textbf{} & \textbf{} & \textbf{} \\
    \hline
    \multicolumn{2}{c}{\textbf{Criterion}} & \multicolumn{1}{c}{\textbf{Date}} & \multicolumn{2}{c}{\textbf{Criterion}} & \multicolumn{1}{c}{\textbf{Date}} & \multicolumn{2}{c}{\textbf{Criterion}} & \multicolumn{1}{c}{\textbf{Date}} & \multicolumn{2}{c}{\textbf{Criterion}} & \multicolumn{1}{c}{\textbf{Date}} & \multicolumn{2}{c}{\textbf{Criterion}} & \multicolumn{1}{c}{\textbf{Date}} \\
    \hline
    \multicolumn{2}{c}{-6.4566} & \multicolumn{1}{c}{Feb-12} & \multicolumn{2}{c}{-6.2412} & \multicolumn{1}{c}{Feb-12} & \multicolumn{2}{c}{-5.9682} & \multicolumn{1}{c}{Aug-11} & \multicolumn{2}{c}{-6.6287} & \multicolumn{1}{c}{Nov-08} & \multicolumn{2}{c}{-5.8232} & \multicolumn{1}{c}{Nov-13} \\
    \multicolumn{2}{c}{-6.3927} &       & \multicolumn{2}{c}{-6.0966} & \multicolumn{1}{c}{Feb-12} & \multicolumn{2}{c}{-5.9105} & \multicolumn{1}{c}{} & \multicolumn{2}{c}{-6.5480} &       & \multicolumn{2}{c}{-5.7493} &  \\
    \hline
    \multicolumn{12}{c}{}                                                                         & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} &  \\
    \hline
    \multicolumn{3}{c}{b3 = Jul 2009, Feb 2012} & \multicolumn{3}{c}{b3 = Sep 2011} & \multicolumn{3}{c}{b3 = Feb 2009, May 2012} & \multicolumn{3}{c}{b3 = Aug 2008, Jun 2009} & \multicolumn{3}{c}{b3 = Jun 2011} \\
    \hline
    \multicolumn{15}{c}{} \\
    \hline
    \multicolumn{3}{c}{b3 = Oct 2007} & \multicolumn{3}{c}{b3 = Dec2007} & \multicolumn{3}{c}{b3 = Aug 2007} & \multicolumn{3}{c}{b3 = Jan 2008} & \multicolumn{3}{c}{b3 = Jun 2008} \\
    \multicolumn{3}{c}{b3 = Oct 2007} & \multicolumn{3}{c}{b3 =Jan 2008} & \multicolumn{3}{c}{b3 = Aug 2007} & \multicolumn{3}{c}{b3 = Jan 2008} & \multicolumn{3}{c}{b3 = Jun 2008} \\
    \multicolumn{3}{c}{b3 = Aug 2007} & \multicolumn{3}{c}{b3 = Nov 2007} & \multicolumn{3}{c}{b3 = Jul 2007} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Jan 2008} \\
    \multicolumn{3}{c}{b3 = Aug 2007} & \multicolumn{3}{c}{b3 = Dec 2007} & \multicolumn{3}{c}{b3 = Aug 2007} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Jan 2008} \\
    \hline
    \end{tabular}
\begin{tabular}{cccccccccccccc}
    \hline
    \multicolumn{2}{c}{\textbf{Financial Series}} & \multicolumn{3}{c}{\textbf{NFCI}} & \multicolumn{3}{c}{\textbf{NFCI Risk}} & \multicolumn{3}{c}{\textbf{NFCI Credit}} & \multicolumn{3}{c}{\textbf{NFCI Leverage}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root testing}} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root test}} & -6.9821 & ***   & -     & -7.6008 & ***   & -     & -6.1752 & ***   & -     & -5.5624 & ***   & - \\
    \multicolumn{2}{c}{\textbf{Break point UR test}} & -10.491 & ***   & Oct-08 & -14.7859 & ***   & Oct-08 & -8.3575 & ***   & Feb-09 & -9.1240 & ***   & Sep-08 \\
    \multicolumn{14}{c}{} \\
    \hline
    \multicolumn{2}{c}{\textbf{Model Estimation }} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} \\
    \hline
    \multirow{2}[2]{*}{Regression model } & $\mu$ & -0.0010 & 0.0060 & 0.8632 & -0.0014 & 0.0065 & 0.8262 & 0.0003 & 0.0048 & 0.9463 & -0.0029 & 0.0054 & 0.5874 \\
          & $\rho$ & 0.4044 & 0.0505 & ***   & 0.4279 & 0.0467 & ***   & 0.5102 & 0.0687 & ***   & 0.7043 & 0.0332 & *** \\
       \hline   
    \multirow{4}[2]{*}{Garch(1,1) } & $\mu$ & -0.0047 & 0.0052 & 0.3714 & -0.0060 & 0.0052 & 0.2463 & -0.0023 & 0.0077 & 0.7690 & 0.0017 & 0.0130 & 0.8937 \\    
          & $\omega$ & 0.0008 & 0.0007 & 0.2675 & 0.0003 & 0.0004 & 0.3931 & 0.0011 & 0.0007 & 0.099* & 0.0024 & 0.0022 & 0.2689 \\
          & $\alpha$ & 0.4200 & 0.1776 & ***   & 0.2711 & 0.1096 & ***   & 0.4835 & 0.2400 & 0.044** & 0.5169 & 0.1149 & *** \\
          & $\beta$ & 0.5790 & 0.1591 & ***   & 0.7279 & 0.1087 & ***   & 0.5155 & 0.1405 & ***   & 0.4821 & 0.1842 & *** \\
          \hline
    \multirow{5}[2]{*}{AR(1)-Garch(1,1) } & $\mu$ & 0.0000 & 0.0062 & 0.7412 & -0.0098 & 0.0074 & 0.1822 & 0.0065 & 0.0084 & 0.4435 & 0.0066 & 0.0175 & 0.7043 \\
          & $\rho$ & 0.3877 & 0.0803 & ***   & 0.4363 & 0.0825 & ***   & 0.5088 & 0.1348 & ***   & 0.7061 & 0.0468 & *** \\
          & $\omega$ & 0.0003 & 0.0005 & 0.4934 & 0.0003 & 0.0003 & 0.2965 & 0.0010 & 0.0006 & 0.1227 & 0.0012 & 0.0008 & 0.1491 \\
          & $\alpha$ & 0.2428 & 0.1575 & 0.1233 & 0.2373 & 0.1127 & 0.0352** & 0.5649 & 0.3531 & 0.1097 & 0.4305 & 0.1266 & *** \\
          & $\beta$ & 0.7562 & 0.1663 & ***   & 0.7617 & 0.0770 & ***   & 0.4341 & 0.1879 & 0.0208** & 0.5654 & 0.1312 & *** \\
          \hline
       \multicolumn{2}{c}{\textbf{Retrospective Monitoring}} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} \\
       \hline
    \multicolumn{2}{c}{Regression model } & 13.1448 & 0.0256** & Sep-08 & 17.0177 & ***   & Oct-08 & 15.3085 & ***   & Sep-08 & 9.5689 & 0.1125 & Oct-08 \\
    \multicolumn{2}{c}{Garch(1,1) } & 13.1280 & 0.0257** & Sep-08 & 17.0387 & ***   & Oct-08 & 15.2929 & ***   & Sep-08 & 9.5640 & 0.1127 & Oct-08 \\
    \hline
    \end{tabular}
\begin{tabular}{cccccccccccccc}
    \hline
    \multicolumn{2}{c}{\textbf{Financial Series}} & \multicolumn{3}{c}{\textbf{NFCI}} & \multicolumn{3}{c}{\textbf{NFCI Risk}} & \multicolumn{3}{c}{\textbf{NFCI Credit}} & \multicolumn{3}{c}{\textbf{NFCI Leverage}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Sequential Monitoring}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{14}{c}{\textbf{Regression model }} \\
    \hline
    \multicolumn{2}{c}{\textbf{Bai-Perron}} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Schwarz} & \multicolumn{2}{c}{-3.8495} & Oct-08 & \multicolumn{2}{c}{-3.8197} & Nov-08 & \multicolumn{2}{c}{-4.2349} & Oct-08 & \multicolumn{2}{c}{-3.8917} & Nov-08 \\
    \multicolumn{2}{c}{LWZ } & \multicolumn{2}{c}{-3.7942} &       & \multicolumn{2}{c}{-3.7600} &       & \multicolumn{2}{c}{-4.1796} &       & \multicolumn{2}{c}{-3.8703} &  \\
    \hline
    \multicolumn{2}{c}{\textbf{Standard Process}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM-SQ} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Nov 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Nov 2008} \\
    \hline
    \multicolumn{2}{c}{\textbf{Efp}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM} & \multicolumn{3}{c}{b1 = Oct 2008} & \multicolumn{3}{c}{b1 = Nov 2008} & \multicolumn{3}{c}{b1 = Oct 2008} & \multicolumn{3}{c}{b1 = Nov 2008} \\
    \multicolumn{2}{c}{Recersive Estimates} & \multicolumn{3}{c}{b3 = Sep 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Sep 2008} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \hline
    \multicolumn{14}{c}{\textbf{Garch(1,1) }} \\
    \hline
    \multicolumn{2}{c}{\textbf{Bai-Perron}} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Schwarz} & \multicolumn{2}{c}{-3.8338} & Oct-08 & \multicolumn{2}{c}{-3.7935} & Nov-08 & \multicolumn{2}{c}{-4.2226} & Oct-08 & \multicolumn{2}{c}{-3.9101} & Nov-08 \\
    \multicolumn{2}{c}{LWZ } & \multicolumn{2}{c}{-3.7784} &       & \multicolumn{2}{c}{-3.7342} &       & \multicolumn{2}{c}{-4.1672} &       & \multicolumn{2}{c}{-3.8547} &  \\
    \hline
    \multicolumn{2}{c}{\textbf{Standard Process}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM-SQ} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Sep 2008} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \hline
    \multicolumn{2}{c}{\textbf{Efp}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM} & \multicolumn{3}{c}{b3 = Sep 2008} & \multicolumn{3}{c}{b3 = Sep 2008} & \multicolumn{3}{c}{b1 = Oct 2008} & \multicolumn{3}{c}{b1 = NA} \\
    \multicolumn{2}{c}{Recersive Estimates} & \multicolumn{3}{c}{b3 = Sep 2008} & \multicolumn{3}{c}{b3 = Feb 2008} & \multicolumn{3}{c}{b1 = Oct 2008} & \multicolumn{3}{c}{b3 = Sep 2008} \\
   \hline
    \end{tabular}
\begin{tabular}{ccccccccccc}
    \hline
    \multicolumn{2}{c}{\textbf{Financial Series}} & \multicolumn{3}{c}{\textbf{STLFSI}} & \multicolumn{3}{c}{\textbf{CFSI}} & \multicolumn{3}{c}{\textbf{KCFSI}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root testing}} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root test}} & -11.950 & ***   & -     & -13.289 & ***   & -     & -6.379 & ***   & - \\
    \multicolumn{2}{c}{\textbf{Break point UR test}} & -20.891 & ***   & Oct-08 & -13.558 & ***   & Sep-11 & -19.839 & ***   & Oct-08 \\
    \multicolumn{11}{c}{} \\
    \hline
    \multicolumn{2}{c}{\textbf{Model Estimation }} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} \\
    \hline
    \multirow{2}[2]{*}{Regression model } & $\mu$ & -0.0049 & 0.0148 & 0.7399 & 0.0040 & 0.0222 & 0.8583 & -0.0042 & 0.0154 & 0.7880 \\
          & $\rho$ & 0.1715 & 0.0351 & ***   & 0.0708 & 0.0765 & 0.3557 & 0.1255 & 0.0426 & *** \\
    \hline
    \multirow{4}[1]{*}{Garch(1,1) } & $\mu$ & -0.0159 & 0.0148 & 0.2823 & 0.0035 & 0.0276 & 0.8978 & -0.0144 & 0.0111 & 0.1940 \\
          & $\omega$ & 0.0063 & 0.0037 & 0.087* & 0.0002 & 0.0198 & 0.9911 & 0.0069 & 0.0052 & 0.1851 \\
          & $\alpha$ & 0.4838 & 0.2523 & 0.05** & 0.0000 & 0.1077 & 1.0000 & 0.4503 & 0.2288 & 0.049** \\
          & $\beta$ & 0.5152 & 0.1104 & ***   & 0.9990 & 0.0066 & ***   & 0.5471 & 0.1845 & *** \\
     \hline     
    \multirow{5}[1]{*}{AR(1)-Garch(1,1) } & $\mu$ & -0.0120 & 0.0140 & 0.3913 & 0.0036 & 0.0279 & 0.8979 & -0.0134 & 0.0112 & 0.2327 \\
          & $\rho$ & 0.3308 & 0.1629 & 0.0423** & 0.0708 & 0.0653 & 0.2786 & 0.1280 & 0.0702 & 0.068* \\
          & $\omega$ & 0.0069 & 0.0038 & 0.0703* & 0.0002 & 0.0233 & 0.9925 & 0.0073 & 0.0054 & 0.1724 \\
          & $\alpha$ & 0.4680 & 0.2431 & 0.054** & 0.0000 & 0.1274 & 1.0000 & 0.4295 & 0.2029 & 0.034** \\
          & $\beta$ & 0.5023 & 0.1261 & ***   & 0.9990 & 0.0078 & ***   & 0.5437 & 0.1786 & *** \\
       \hline
    \multicolumn{2}{c}{\textbf{Retrospective Monitoring}} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Regression model } & 18.7160 & ***   & Oct-08 & 4.5146 & 0.6393 & Mar-13 & 10.8330 & 0.0676 & Oct-08 \\
    \multicolumn{2}{c}{Garch(1,1) } & 18.7373 & ***   & Oct-08 & 4.5145 & 0.6394 & Mar-13 & 10.8373 & 0.0675 & Oct-08 \\
    \hline
    \end{tabular}
\begin{tabular}{ccccccccccc}
    \hline
    \multicolumn{2}{c}{\textbf{Financial Series}} & \multicolumn{3}{c}{\textbf{STLFSI}} & \multicolumn{3}{c}{\textbf{CFSI}} & \multicolumn{3}{c}{\textbf{KCFSI}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Sequential Monitoring}} & \multicolumn{9}{c}{} \\
    \hline
    \multicolumn{11}{c}{\textbf{Regression model }} \\
    \hline
    \multicolumn{2}{c}{\textbf{Bai-Perron}} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} \\
    \multicolumn{2}{c}{Schwarz} & \multicolumn{2}{c}{-2.3375} & Nov-08 & \multicolumn{2}{c}{-1.6254} &       & \multicolumn{2}{c}{-2.0050} & Nov-08 \\
    \multicolumn{2}{c}{LWZ } & \multicolumn{2}{c}{-2.2713} &       & \multicolumn{2}{c}{-1.5700} &       & \multicolumn{2}{c}{-1.9494} &  \\
    \hline
    \multicolumn{2}{c}{\textbf{Standard Process}} & \multicolumn{9}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM-SQ} & \multicolumn{3}{c}{b3 = Nov 2008} & \multicolumn{3}{c}{b3 = NA} & \multicolumn{3}{c}{b3 = Nov 2008} \\
    \hline
    \multicolumn{2}{c}{\textbf{Efp}} & \multicolumn{9}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM} & \multicolumn{3}{c}{b1 = Nov 2008} & \multicolumn{3}{c}{b1 = NA} & \multicolumn{3}{c}{b1 = Nov 2008} \\
    \multicolumn{2}{c}{Recersive Estimates} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = NA} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \hline
    \multicolumn{11}{c}{\textbf{Garch(1,1) }} \\
    \hline
    \multicolumn{2}{c}{\textbf{Bai-Perron}} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Schwarz} & \multicolumn{2}{c}{-2.3422} & Nov-08 & \multicolumn{2}{c}{-1.6254} &       & \multicolumn{2}{c}{-2.0101} & Nov-08 \\
    \multicolumn{2}{c}{LWZ } & \multicolumn{2}{c}{-2.2757} &       & \multicolumn{2}{c}{-1.5700} &       & \multicolumn{2}{c}{-1.9546} &  \\
    \hline
    \multicolumn{2}{c}{\textbf{Standard Process}} & \multicolumn{9}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM-SQ} & \multicolumn{3}{c}{b3 = Nov 2008} & \multicolumn{3}{c}{b3 = NA} & \multicolumn{3}{c}{b3 = Nov 2008} \\
    \hline
    \multicolumn{2}{c}{\textbf{Efp}} & \multicolumn{9}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = NA} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \multicolumn{2}{c}{Recersive Estimates} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = NA} & \multicolumn{3}{c}{b3 = Sep 2008} \\
    \hline
    \end{tabular}
\begin{tabular}{cccccccccccccc}
    \hline
    \multicolumn{2}{c}{\multirow{4}[2]{*}{\textbf{Financial Series}}} & \multicolumn{3}{c}{\textbf{BofA Merrill Lynch US }} &       &       &       & \multicolumn{3}{c}{\textbf{Moody's Seasoned Baa }} &       &       &  \\
    %\hline
    \multicolumn{2}{c}{} & \multicolumn{3}{c}{\textbf{Corporate 3-5 Year }} & \multicolumn{3}{c}{\textbf{Ted Spread}} & \multicolumn{3}{c}{\textbf{Corporate Bond Yield }} & \multicolumn{3}{c}{\textbf{CBOE Volatility Index}} \\
    \multicolumn{2}{c}{} & \multicolumn{3}{c}{\textbf{Option-Adjusted Spread}} & \multicolumn{3}{c}{\textbf{}} & \multicolumn{3}{c}{\textbf{Relative to Yield on 10  Year}} & \multicolumn{3}{c}{\textbf{VIX}} \\
    \multicolumn{2}{c}{} & \multicolumn{3}{c}{}  & \multicolumn{3}{c}{}  & \multicolumn{3}{c}{\textbf{ Treasury Constant Maturity}} & \multicolumn{3}{c}{} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root testing}} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root test}} & -8.495 & ***   & -     & -13.250 & ***   & -     & -8.751 & ***   & -     & -12.012 & ***   & - \\
    \multicolumn{2}{c}{\textbf{Break point UR test}} & -12.213 & ***   & Oct-08 & -14.480 & ***   & Sep-08 & -11.100 & ***   & Oct-08 & -14.744 & ***   & Oct-08 \\
    \multicolumn{14}{c}{} \\
    \hline
    \multicolumn{2}{c}{\textbf{Model Estimation }} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} \\
    \hline
    \multirow{2}[2]{*}{Regression model } & $\mu$ & 0.0001 & 0.0117 & 0.9906 & -0.0014 & 0.0074 & 0.8472 & 0.0006 & 0.0074 & 0.9394 & -0.0564 & 0.1000 & 0.5731 \\
          & $\rho$ & 0.4780 & 0.0243 & ***   & 0.0031 & 0.0345 & 0.9286 & 0.4554 & 0.0520 & <0.01* & 0.1302 & 0.0604 & 0.032* \\
      \hline
    \multirow{4}[2]{*}{Garch(1,1) } & $\mu$ & -0.0062 & 0.0090 & 0.4953 & 0.0047 & 0.0026 & 0.077* & -0.0120 & 0.0134 & 0.3680 & 0.0245 & 0.1236 & 0.8427 \\
          & $\omega$ & 0.0023 & 0.0012 & 0.05** & 0.0001 & 0.0002 & 0.5040 & 0.0044 & 0.0044 & 0.3202 & 0.6113 & 1.5909 & 0.7008 \\
          & $\alpha$ & 0.6197 & 0.1490 & ***   & 0.4191 & 0.1641 & ***   & 0.6191 & 0.3628 & 0.087* & 0.1863 & 0.1483 & 0.2092 \\
          & $\beta$ & 0.3793 & 0.1182 & ***   & 0.5799 & 0.1815 & ***   & 0.3799 & 0.3096 & 0.2198 & 0.8127 & 0.1957 & *** \\
        \hline  
    \multirow{5}[2]{*}{AR(1)-Garch(1,1) } & $\mu$ & -0.0037 & 0.0099 & 0.7090 & 0.0047 & 0.0026 & 0.0736 & -0.0040 & 0.0146 & 0.7838 & 0.0415 & 0.1356 & 0.7598 \\
          & $\rho$ & 0.4266 & 0.0874 & ***   & 0.0145 & 0.1421 & 0.9185 & 0.3517 & 0.0597 & ***   & 0.1156 & 0.1236 & 0.3496 \\
          & $\omega$ & 0.0016 & 0.0009 & 0.094* & 0.0001 & 0.0002 & 0.5648 & 0.0039 & 0.0057 & 0.4943 & 0.5812 & 1.3613 & 0.6694 \\
          & $\alpha$ & 0.4882 & 0.1070 & ***   & 0.4230 & 0.1893 & 0.025** & 0.6012 & 0.5102 & 0.2386 & 0.1812 & 0.1441 & 0.2084 \\
          & $\beta$ & 0.5108 & 0.0888 & ***   & 0.5760 & 0.2176 & ***   & 0.3978 & 0.4783 & 0.4056 & 0.8178 & 0.1808 & *** \\
          \hline
       \multicolumn{2}{c}{\textbf{Retrosp. Monitoring}} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} \\
       \hline
    \multicolumn{2}{c}{Regression model } & 12.5620 & 0.033** & Oct-08 & 11.6630 & 0.048** & Oct-08 & 4.1270 & 0.7064 & Oct-08 & 2.8733 & 0.9069 & Oct-08 \\
    \multicolumn{2}{c}{Garch(1,1) } & 12.5737 & 0.033** & Oct-08 & 11.6576 & 0.048** & Oct-08 & 4.1520 & 0.7021 & Oct-08 & 2.8733 & 0.9069 & Oct-08 \\
    \hline
    \end{tabular}
\begin{tabular}{cccccccccccccc}
    \hline
    \multicolumn{2}{c}{\multirow{4}[2]{*}{\textbf{Financial Series}}} & \multicolumn{3}{c}{\textbf{BofA Merrill Lynch US }} &       &       &       & \multicolumn{3}{c}{\textbf{Moody's Seasoned Baa }} &       &       &  \\
    \multicolumn{2}{c}{} & \multicolumn{3}{c}{\textbf{Corporate 3-5 Year }} & \multicolumn{3}{c}{\textbf{Ted Spread}} & \multicolumn{3}{c}{\textbf{Corporate Bond Yield }} & \multicolumn{3}{c}{\textbf{CBOE Volatility Index}} \\
    \multicolumn{2}{c}{} & \multicolumn{3}{c}{\textbf{Option-Adjusted Spread}} & \multicolumn{3}{c}{\textbf{}} & \multicolumn{3}{c}{\textbf{Relative to Yield on 10  Year}} & \multicolumn{3}{c}{\textbf{VIX}} \\
    \multicolumn{2}{c}{} & \multicolumn{3}{c}{}  & \multicolumn{3}{c}{}  & \multicolumn{3}{c}{\textbf{ Treasury Constant Maturity}} & \multicolumn{3}{c}{} \\
    \hline
    \multicolumn{2}{c}{\textbf{Sequential Monitoring}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{14}{c}{\textbf{Regression model }} \\
    \hline
    \multicolumn{2}{c}{\textbf{Bai-Perron}} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Schwarz} & \multicolumn{2}{c}{-2.9914} & Nov-08 & \multicolumn{2}{c}{-3.0800} & Nov-08 & \multicolumn{2}{c}{-3.3475} & Nov-08 & \multicolumn{2}{c}{2.8250} & Nov-08 \\
    \multicolumn{2}{c}{LWZ } & \multicolumn{2}{c}{-2.9363} &       & \multicolumn{2}{c}{-3.0249} &       & \multicolumn{2}{c}{-3.2923} &       & \multicolumn{2}{c}{2.8801} &  \\
    \hline
    \multicolumn{2}{c}{\textbf{Standard Process}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM-SQ} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Nov 2008} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \hline
    \multicolumn{2}{c}{\textbf{Efp}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM} & \multicolumn{3}{c}{b1 = Nov 2008} & \multicolumn{3}{c}{b1 = Nov 2008} & \multicolumn{3}{c}{b1 = Dec 2008} & \multicolumn{3}{c}{b1 = Nov 2008} \\
    \multicolumn{2}{c}{Recersive Estimates} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Nov 2008} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \hline
    \multicolumn{14}{c}{\textbf{Garch(1,1) }} \\
    \hline
    \multicolumn{2}{c}{\textbf{Bai-Perron}} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} & \multicolumn{2}{c}{\textbf{Criterion}} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Schwarz} & \multicolumn{2}{c}{-2.9871} & Nov-08 & \multicolumn{2}{c}{-3.0763} & Nov-08 & \multicolumn{2}{c}{-3.3469} & Nov-08 & \multicolumn{2}{c}{2.8299} & Nov-08 \\
    \multicolumn{2}{c}{LWZ } & \multicolumn{2}{c}{-2.9318} &       & \multicolumn{2}{c}{-3.0210} &       & \multicolumn{2}{c}{-3.2916} &       & \multicolumn{2}{c}{2.8852} &  \\
    \hline
    \multicolumn{2}{c}{\textbf{Standard Process}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM-SQ} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} \\
    \hline
    \multicolumn{2}{c}{\textbf{Efp}} & \multicolumn{12}{c}{} \\
    \hline
    \multicolumn{2}{c}{OLS-CUSUM} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Dec 2008} & \multicolumn{3}{c}{b3 = NA} \\
    \multicolumn{2}{c}{Recersive Estimates} & \multicolumn{3}{c}{b3 = Mar 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = Oct 2008} & \multicolumn{3}{c}{b3 = NA} \\
    \hline
    \end{tabular}
\begin{tabular}{cccccccccccccc}
    \hline
    \multicolumn{2}{c}{\textbf{Financial Series}} & \multicolumn{3}{c}{\textbf{CISS Index}} & \multicolumn{3}{c}{\textbf{CISS Money Market}} & \multicolumn{3}{c}{\textbf{CISS Financial Market}} & \multicolumn{3}{c}{\textbf{CISS Bond Market}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root testing}} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root test}} & -12.729 & ***   & -     & -12.899 & ***   & -     & -16.520 & ***   & -     & -15.05381 & ***   & - \\
    \multicolumn{2}{c}{\textbf{Break point UR test}} & -14.238 & ***   & Oct-08 & -14.511 & ***   & Oct-08 & -17.152 & ***   & Aug-07 & -15.729 & ***   & May-10 \\
    \multicolumn{14}{c}{} \\
    \hline
    \multicolumn{2}{c}{\textbf{Model Estimation }} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} \\
    \hline
    \multirow{2}[2]{*}{Regression model } & $\mu$ & -0.0003 & 0.0027 & 0.9138 & -0.0001 & 0.0004 & 0.7668 & 0.0000 & 0.0013 & 0.9866 & 0.0000 & 0.0006 & 0.9834 \\
          & $\rho$ & 0.1139 & 0.0731 & 0.1206 & -0.1154 & 0.0722 & 0.1114 & -0.1472 & 0.0502 & <0.01* & -0.0548 & 0.0779 & 0.4823 \\
          \hline
    \multirow{4}[1]{*}{Garch(1,1) } & $\mu$ & 0.0007 & 0.0021 & 0.7271 & 0.0003 & 0.0039 & 0.9294 & 0.0001 & 0.0025 & 0.9786 & 0.0005 & 0.0004 & 0.1956 \\
          & $\omega$ & 0.0001 & 0.0001 & 0.1898 & 0.0000 & 0.0001 & 0.9517 & 0.0000 & 0.0000 & 0.9923 & 0.0000 & 0.0000 & 0.8365 \\
          & $\alpha$ & 0.1738 & 0.0608 & ***   & 0.1349 & 0.4509 & 0.7648 & 0.0000 & 0.1179 & 1.0000 & 0.1768 & 0.0600 & *** \\
          & $\beta$ & 0.8058 & 0.0541 & ***   & 0.8312 & 0.2278 & ***   & 0.9990 & 0.1237 & 0.0000 & 0.8222 & 0.0676 & *** \\
          \hline
    \multirow{5}[1]{*}{AR(1)-Garch(1,1) } & $\mu$ & 0.0007 & 0.0022 & 0.7478 & 0.0003 & 0.0096 & 0.9734 & 0.0001 & 0.0013 & 0.9549 & 0.0005 & 0.0004 & 0.2150 \\
          & $\rho$ & 0.0895 & 0.0907 & 0.3242 & -0.1448 & 0.3033 & 0.6330 & -0.1468 & 0.0689 & 0.0332 & -0.0868 & 0.0845 & 0.3040 \\
          & $\omega$ & 0.0001 & 0.0001 & 0.1889 & 0.0000 & 0.0002 & 0.9843 & 0.0000 & 0.0000 & 0.9789 & 0.0000 & 0.0000 & 0.8444 \\
          & $\alpha$ & 0.1704 & 0.0579 & ***   & 0.1380 & 1.4094 & 0.9220 & 0.0000 & 0.0114 & 1.0000 & 0.1758 & 0.0594 & *** \\
          & $\beta$ & 0.8058 & 0.0551 & ***   & 0.8307 & 0.5029 & 0.0986 & 0.9990 & 0.0131 & ***   & 0.8232 & 0.0679 & *** \\
    \hline
    \multicolumn{2}{c}{\textbf{Retrosp. Monitoring}} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{Regression model } & 8.6850 & 0.1591 & Sep-08 & 8.5224 & 0.1693 & Sep-08 & 2.5906 & 0.9419 & Sep-08 & 3.6969 & 0.7796 & Jan-13 \\
    \multicolumn{2}{c}{Garch(1,1) } & 8.6794 & 0.1595 & Sep-08 & 8.5319 & 0.1687 & Sep-08 & 2.5903 & 0.9419 & Sep-08 & 3.6990 & 0.7792 & Feb-13 \\
    \hline
    \end{tabular}
\begin{tabular}{cccccccccccccc}
    \hline
    \multicolumn{2}{c}{\textbf{Financial Series}} & \multicolumn{3}{c}{\textbf{CISS Sovereign Stress EU}} & \multicolumn{3}{c}{\textbf{CISS Sovereign Germany}} & \multicolumn{3}{c}{\textbf{CISS Sovereign France}} & \multicolumn{3}{c}{\textbf{CISS Sovereign Finland}} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root testing}} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} & \textbf{ADF} & \textbf{p-value} & \textbf{Date} \\
    \hline
    \multicolumn{2}{c}{\textbf{Unit root test}} & -12.414 & ***   & -     & -11.863 & ***   & -     & -11.407 & ***   &       & -14.062 & ***   & - \\
    \multicolumn{2}{c}{\textbf{Break point UR test}} & -13.502 & ***   & Nov-11 & -12.787 & ***   & Mar-08 & -13.467 & ***   & Oct-08 & 16.294 & ***   & Sep-08 \\
    \multicolumn{14}{c}{} \\
    \hline
    \multicolumn{2}{c}{\textbf{Model Estimation }} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} & \textbf{est} & \textbf{HAC s.e} & \textbf{p-value} \\
    \hline
    \multirow{2}[2]{*}{Regression model } & $\mu$ & 0.000261 & 0.00257 & 0.9193 & -0.0003 & 0.0022 & 0.8804 & -0.0003 & 0.0022 & 0.8865 & 0.0000 & 0.0019 & 0.9845 \\
          & $\rho$ & 0.095331 & 0.07218 & 0.1882 & 0.1364 & 0.0766 & 0.0764 & 0.1746 & 0.0938 & 0.0642 & -0.0312 & 0.0883 & 0.7247 \\
          \hline
    \multirow{4}[2]{*}{Garch(1,1) } & $\mu$ & 0.0000 & 0.0013 & 0.7933 & 0.0000 & 0.0010 & 0.7017 & -0.0009 & 0.0019 & 0.6484 & -0.0010 & 0.0015 & 0.4749 \\
          & $\omega$ & 0.0000 & 0.0000 & 0.4386 & 0.0000 & 0.0000 & 0.6316 & 0.0001 & 0.0000 & 0.0975 & 0.0000 & 0.0000 & 0.0759 \\
          & $\alpha$ & 0.1511 & 0.0568 & ***   & 0.1986 & 0.0730 & ***   & 0.3069 & 0.1083 & ***   & 0.2912 & 0.0992 & *** \\
          & $\beta$ & 0.8479 & 0.0383 & ***   & 0.8004 & 0.0821 & ***   & 0.6806 & 0.0913 & ***   & 0.7078 & 0.0868 & *** \\
          \hline
    \multirow{5}[2]{*}{AR(1)-Garch(1,1) } & $\mu$ & -0.0003 & 0.0013 & 0.7916 & -0.0004 & 0.0010 & 0.6811 & -0.0008 & 0.0019 & 0.6600 & -0.0010 & 0.0014 & 0.4389 \\
          & $\rho$ & -0.0078 & 0.1074 & 0.9421 & 0.0562 & 0.1113 & 0.6133 & 0.0335 & 0.0712 & 0.6384 & -0.2089 & 0.0838 & *** \\
          & $\omega$ & 0.0000 & 0.0000 & 0.4344 & 0.0000 & 0.0000 & 0.6398 & 0.0001 & 0.0000 & 0.0926 & 0.0000 & 0.0000 & 0.0730 \\
          & $\alpha$ & 0.1510 & 0.0560 & ***   & 0.1977 & 0.0691 & ***   & 0.3002 & 0.0984 & ***   & 0.2828 & 0.0990 & *** \\
          & $\beta$ & 0.8480 & 0.0383 & ***   & 0.8013 & 0.0784 & ***   & 0.6852 & 0.0862 & ***   & 0.7125 & 0.0860 & *** \\
          \hline
     \multicolumn{2}{c}{\textbf{Retrosp. Monitoring}} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} & \textbf{F-test} & \textbf{p-value} & \textbf{Date} \\
     \hline
    \multicolumn{2}{c}{Regression model } & 8.4246 & 0.1763 & Sep-11 & 4.4880 & 0.6461 & Jan-08 & 9.9545 & 0.097* & Aug-08 & 10.3247 & 0.084* & Aug-08 \\
    \multicolumn{2}{c}{Garch(1,1) } & 8.4250 & 0.1762 & Nov-11 & 4.4881 & 0.6461 & Mar-08 & 0.9498 & 0.097* & Oct-08 & 10.3239 & 0.084* & Oct-08 \\
    \bottomrule
    \end{tabular}
